Master integrals for semi-inclusive cuts of massless four-loop propagators

We present the analytic calculation of all master integrals for 3-, 4-, and 5-particle semi-inclusive cuts of four-loop massless propagators by means of differential equations. We fix the integration constants by reducing the semi-inclusive integrals to their fully inclusive counterparts with the Integration-By-Parts (IBP) method. We validate our results by calculating the next-to-next-to-next-to-leading order (N3LO) semi-inclusive $e^+e^- \to X$ cross-section and integrating directly over the differential variable. We provide the results in a machine-readable form. The presented integrals are essential for the direct calculation of NNLO time-like splitting functions and N3LO coefficient functions, which play a crucial role in precision QCD calculations.

==> fig/bubble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=dot] (1) at (-0.75, 0) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=edge, bend left=75] (1) to (2);
		\draw [style=edge, bend left=75] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/matchex-inc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 0) {};
		\node [style=dot] (1) at (1, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (-0.5, 0.75) {};
		\node [style=dot] (7) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (1) to (3.center);
		\draw [style=cut edge] (7) to (6);
		\draw [style=cut edge] (4) to (7);
		\draw [style=cut edge] (4) to (5);
		\draw [style=cut edge] (6) to (5);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (1) to (7);
		\draw [style=edge] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/matchex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 0) {};
		\node [style=dot] (1) at (1, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (-0.5, 0.75) {};
		\node [style=dot] (7) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (2.center) to (0);
		\draw [style=outgoing edge] (1) to (3.center);
		\draw [style=cut edge] (7) to (6);
		\draw [style=cut edge] (4) to (7);
		\draw [style=cut edge] (4) to (5);
		\draw [style=xcut edge] (6) to (5);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (1) to (7);
		\draw [style=edge] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (5) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=60] (2) to (4);
		\draw [style=edge, bend right=60] (2) to (4);
		\draw [style=edge, bend left=60] (4) to (5);
		\draw [style=edge, bend right=60] (4) to (5);
		\draw [style=edge, bend left=60] (5) to (6);
		\draw [style=edge, bend right=60] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (5) at (1.3333, 0) {};
		\node [style=dot] (2) at (2, 0) {};
		\node [style=dot] (4) at (0.6667, 0) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [clip, draw=none] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (2) to (9.center);
		\draw [style=edge, bend left=60] (0) to (4);
		\draw [style=edge, bend right=60] (0) to (4);
		\draw [style=edge, bend left=60] (2) to (5);
		\draw [style=edge, bend right=60] (2) to (5);
		\draw [style=edge, bend left=60] (4) to (5);
		\draw [style=edge, bend right=60] (4) to (5);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (4) at (1, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [clip, draw=none] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=60] (0) to (4);
		\draw [style=edge] (0) to (4);
		\draw [style=edge, bend right=60] (0) to (4);
		\draw [style=edge, bend left=60] (3) to (4);
		\draw [style=edge, bend right=60] (3) to (4);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (3) at (0.5, -0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=dot] (6) at (1.5, 0.5) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
		\node [style=dot] (7) at (2, 0) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (2.5, -0.75) {};
		\node [style=none] (15) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [clip, draw=none] (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (7) to (9.center);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (11) to (4);
		\draw [style=edge, bend left=75, looseness=1.25] (11) to (7);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=15] (0) to (4);
		\draw [style=edge, bend right=15] (0) to (4);
		\draw [style=edge, bend left=15] (2) to (4);
		\draw [style=edge, bend right=15] (2) to (4);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (2) at (1, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (0) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=60, looseness=1.25] (0) to (2);
		\draw [style=edge, bend left] (0) to (2);
		\draw [style=edge, bend right] (0) to (2);
		\draw [style=edge, bend right=60, looseness=1.25] (0) to (2);
		\draw [style=edge, bend left=60, looseness=1.25] (2) to (3);
		\draw [style=edge, bend right=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (6) at (2, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.25, -0.75) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=dot] (7) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=15] (4) to (7);
		\draw [style=edge, bend right=15] (4) to (7);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (1) at (1, -0.5) {};
		\node [style=dot] (5) at (1.5, 0.5) {};
		\node [style=dot] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left] (4) to (5);
		\draw [style=edge, bend right] (4) to (5);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (26) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge, bend left=15] (26) to (27);
		\draw [style=edge, bend right=15] (26) to (27);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (26);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (7) at (1, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1.5, 0.75) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (0) to (7);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=dot] (4) at (1.3333, 0) {};
		\node [style=dot] (2) at (0.6667, 0) {};
		\node [style=dot] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (11.center) to (10);
		\draw [style=outgoing edge] (6) to (12.center);
		\draw [style=edge, bend left=60] (4) to (6);
		\draw [style=edge] (4) to (6);
		\draw [style=edge, bend right=60] (4) to (6);
		\draw [style=edge, bend left=60] (10) to (2);
		\draw [style=edge, bend right=60] (10) to (2);
		\draw [style=edge, bend left=60] (2) to (4);
		\draw [style=edge, bend right=60] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (26) at (0.75, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (29) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
		\node [style=dot] (25) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (25);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (29);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (27) at (0.5, 0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (27);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (27) to (28);
		\draw [style=edge] (27) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left] (0) to (4);
		\draw [style=edge, bend right] (0) to (4);
		\draw [style=edge, bend left] (2) to (3);
		\draw [style=edge, bend right] (2) to (3);
		\draw [style=edge] (0) to (2);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (28) at (1.5, 0.75) {};
		\node [style=dot] (29) at (0.5, 0.75) {};
		\node [style=dot] (30) at (1.5, -0.75) {};
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge, bend left] (21) to (25);
		\draw [style=edge, bend right] (21) to (25);
		\draw [style=edge] (21) to (29);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (30);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (0.5, -0.75) {};
		\node [style=dot] (2) at (1.5, -0.75) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (4) at (0.5, 0.75) {};
		\node [style=dot] (5) at (1.5, 0.75) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (7);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (7);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (6) at (1.75, 0.75) {};
		\node [style=dot] (7) at (1.75, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (11) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (11);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge] (11) to (2);
		\draw [style=edge] (11) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (7);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (3) to (6);
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (7);
		\draw [style=edge] (6) to (8);
		\draw [style=edge] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (21) at (0, 0) {};
		\node [style=dot] (22) at (2, 0) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=dot] (25) at (0.25, -0.75) {};
		\node [style=dot] (26) at (1, -0.75) {};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=dot] (28) at (1.75, 0.75) {};
		\node [style=dot] (29) at (1, 0.75) {};
		\node [style=dot] (30) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (23.center) to (21);
		\draw [style=outgoing edge] (22) to (24.center);
		\draw [style=edge] (21) to (25);
		\draw [style=edge] (21) to (27);
		\draw [style=edge] (22) to (28);
		\draw [style=edge] (22) to (30);
		\draw [style=edge] (25) to (26);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (26) to (27);
		\draw [style=edge] (26) to (30);
		\draw [style=edge] (27) to (29);
		\draw [style=edge] (28) to (29);
		\draw [style=edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=dot] (1) at (0, 0) {};
		\node [style=dot] (2) at (0.25, 0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (5) at (1, -0.75) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (6) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (8) to (9.center);
		\draw [style=edge, bend left=60] (6) to (8);
		\draw [style=edge, bend right=60] (6) to (8);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (2) to (4);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (4) to (6);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=60] (0) to (2);
		\draw [style=edge] (0) to (2);
		\draw [style=edge, bend right=60] (0) to (2);
		\draw [style=edge, bend left=60] (2) to (3);
		\draw [style=edge] (2) to (3);
		\draw [style=edge, bend right=60] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (2) at (1.3333, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (4) at (0.6667, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=60] (0) to (4);
		\draw [style=edge, bend right=60] (0) to (4);
		\draw [style=edge, bend left=60] (2) to (3);
		\draw [style=edge, bend right=60] (2) to (3);
		\draw [style=edge, bend left=60] (2) to (4);
		\draw [style=edge, bend right=60] (2) to (4);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (6) at (1, 0) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [clip, draw=none] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (3);
		\draw [style=edge, bend right=75, looseness=1.25] (0) to (3);
		\draw [style=edge, bend left=60] (0) to (6);
		\draw [style=edge, bend right=60] (0) to (6);
		\draw [style=edge, bend left=60] (3) to (6);
		\draw [style=edge, bend right=60] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (1) at (1, -0.75) {};
		\node [style=dot] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=60] (1) to (6);
		\draw [style=edge, bend right=60] (1) to (6);
		\draw [style=edge, bend left=60] (4) to (6);
		\draw [style=edge, bend right=60] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [clip, draw=none] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (3);
		\draw [style=edge, bend left=45] (0) to (3);
		\draw [style=edge] (0) to (3);
		\draw [style=edge, bend right=45] (0) to (3);
		\draw [style=edge, bend right=75, looseness=1.25] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (4) at (1, 0.75) {};
		\node [style=dot] (1) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left=45] (1) to (4);
		\draw [style=edge] (1) to (4);
		\draw [style=edge, bend right=45] (1) to (4);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/prop/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=dot] (1) at (1, -0.5) {};
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (3) at (2, 0) {};
		\node [style=dot] (6) at (1, 0.5) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [clip, draw=none] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=incoming edge] (8.center) to (0);
		\draw [style=outgoing edge] (3) to (9.center);
		\draw [style=edge, bend left] (1) to (6);
		\draw [style=edge, bend right] (1) to (6);
		\draw [style=edge] (0) to (1);
		\draw [style=edge, bend left=75, looseness=1.25] (0) to (3);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/ps4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=dot] (1) at (-0.75, 0) {};
		\node [style=dot] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=cut edge, bend right] (1) to (2);
		\draw [style=cut edge, bend left=75] (1) to (2);
		\draw [style=cut edge, bend right=75] (1) to (2);
		\draw [style=cut edge, bend left] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/ps4x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=dot] (1) at (-0.75, 0) {};
		\node [style=dot] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=xcut edge, bend left] (1) to (2);
		\draw [style=cut edge, bend left=75] (1) to (2);
		\draw [style=cut edge, bend right=75] (1) to (2);
		\draw [style=cut edge, bend right] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/psnx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=dot] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (0.5, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=outgoing edge] (2) to (3.center);
		\draw [style=cut edge, bend left] (1) to (2);
		\draw [style=cut edge, bend left=60] (1) to (2);
		\draw [style=xcut edge, bend right=60] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=xcut edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (4);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b100.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b101.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=cut edge] (6) to (2);
		\draw [style={xcut edge 1/3}] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b102.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=cut edge] (6) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b103.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (0.5, 0.25) {};
		\node [style=dot] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b104.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (8) to (7);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (7) to (5);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b105.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=xcut edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b106.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b107.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (3);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b108.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, 0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (3);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b109.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, 0.75) {};
		\node [style=dot] (8) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (4);
		\draw [style=xcut edge] (3) to (1);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b111.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b112.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b113.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (7) to (3);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b114.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (7) to (4);
		\draw [style=xcut edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b115.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b116.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (6) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b117.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, 0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (6) to (4);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b118.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (5) to (4);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (3) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b119.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=cut edge] (4) to (1);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=xcut edge] (6) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b120.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b121.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (7) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b122.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (7) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b123.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (5) to (4);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b124.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (7) to (5);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b125.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b126.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (6) to (2);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b127.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, 0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (8) to (4);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b128.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (3);
		\draw [style=cut edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b129.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (5) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (7);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=xcut edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b130.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, 0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (3);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b131.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=edge] (5) to (4);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (4) to (1);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b132.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (7) to (5);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b133.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (8) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b134.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b135-line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (4);
		\draw [style=cut, bend right=15] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b135.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b136.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (6) to (2);
		\draw [style={xcut edge 1/3}] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=cut edge] (7) to (6);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b137.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (6) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b138.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b139.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (5) to (4);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, 0.75) {};
		\node [style=dot] (8) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b140.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (0.5, 0.25) {};
		\node [style=dot] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (7) to (6);
		\draw [style=cut edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b141.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (7) to (5);
		\draw [style=cut edge] (6) to (3);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b142.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (5) to (4);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (7) to (6);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b143.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b144.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (6) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b145.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (4) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (7) to (6);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b146.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (2);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b147.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, 0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b148.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (5) to (4);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (3) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b149.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style={xcut edge 1/3}] (8) to (7);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=cut edge] (7) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, 0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (5) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b150.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b151.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b152.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (5) to (3);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b153.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (6) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b154.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (3) to (2);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (5) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b155.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (8) to (4);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b156.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, 0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (8) to (4);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b157.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b158.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b159.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (6) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b16-line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (4) to (1);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (4);
		\draw [style=cut, bend left, looseness=1.25] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (4) to (1);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b160.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b161.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b162.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (4);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b163.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b164.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (4);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b165.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b166.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (3) to (1);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (4);
		\draw [style=cut edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b167.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (3) to (2);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=xcut edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b168.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b169.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, 0.75) {};
		\node [style=dot] (8) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (6) to (2);
		\draw [style={xcut edge 1/3}] (8) to (5);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b170.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b171.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b172-line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (4) to (1);
		\draw [style=cut, bend right] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b172.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b173.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, 0.75) {};
		\node [style=dot] (8) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style={xcut edge 1/3}] (8) to (5);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b174.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b175.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b176.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b177.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (7) to (3);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=cut edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b178.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (6) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (7) to (4);
		\draw [style=xcut edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b179.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, 0.75) {};
		\node [style=dot] (8) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (6) to (2);
		\draw [style={xcut edge 1/3}] (8) to (5);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, 0.75) {};
		\node [style=dot] (8) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=xcut edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b180.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b181.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b182.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (5) to (4);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b183.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, 0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (6) to (4);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b184.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b185.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=cut edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b186.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (6) to (2);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b187.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style={xcut edge 1/3}] (8) to (7);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (4);
		\draw [style=cut edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b188.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (7) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b189.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=xcut edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b190.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b191.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (5) to (4);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b192.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (0.5, 0.25) {};
		\node [style=dot] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b193.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (7) to (5);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b194.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=xcut edge] (8) to (5);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b195.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (5) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b196.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (5) to (4);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b197.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style={xcut edge 1/3}] (8) to (7);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b198.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b199.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (7) to (5);
		\draw [style=edge] (6) to (5);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (7) to (4);
		\draw [style=xcut edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (5) to (3);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b200.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (0.5, 0.25) {};
		\node [style=dot] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b201.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (7) to (5);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b202.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (3) to (1);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b203.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, 0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (6) to (4);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=cut edge] (7) to (5);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b204.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (7) to (4);
		\draw [style={xcut edge 1/3}] (6) to (3);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b205.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (3) to (2);
		\draw [style=cut edge] (8) to (7);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=xcut edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b206.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (6) to (4);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b207.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (3) to (2);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (5) to (4);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b208.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style={xcut edge 1/3}] (5) to (3);
		\draw [style=cut edge] (6) to (4);
		\draw [style=cut edge] (8) to (7);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b209.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (7) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b210.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (4) to (1);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b211.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (3) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b212.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (7) to (3);
		\draw [style=cut edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b213.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (7) to (5);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b214.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (7) to (4);
		\draw [style=cut edge] (5) to (3);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b215.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (4) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (5) to (4);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b216.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (6) to (3);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b217.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (5);
		\draw [style=cut edge] (6) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b218.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=cut edge] (8) to (4);
		\draw [style=cut edge] (6) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b219.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (3) to (2);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (5) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, 0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (8) to (4);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b220.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=cut edge] (6) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b221.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (3) to (1);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (7) to (5);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (4);
		\draw [style=cut edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b222.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (6) to (2);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b223.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=xcut edge] (8) to (5);
		\draw [style=cut edge] (7) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=cut edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b224.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=cut edge] (3) to (2);
		\draw [style=cut edge] (8) to (7);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b225.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (5) to (3);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b226.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, 0.75) {};
		\node [style=dot] (8) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style={xcut edge 1/3}] (8) to (5);
		\draw [style=cut edge] (7) to (6);
		\draw [style=cut edge] (4) to (3);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b227.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (3) to (2);
		\draw [style=cut edge] (6) to (4);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b228.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (4) to (3);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b229.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=cut edge] (7) to (3);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0.25, 0.75) {};
		\node [style=dot] (8) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (5) to (3);
		\draw [style=cut edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b230.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, 0.75) {};
		\node [style=dot] (8) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (6) to (2);
		\draw [style={xcut edge 1/3}] (8) to (5);
		\draw [style=cut edge] (4) to (3);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b231.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, 0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (7) to (3);
		\draw [style=cut edge] (8) to (4);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b232.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (4) to (3);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b233.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (8) to (4);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b234.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (3) to (2);
		\draw [style=cut edge] (7) to (4);
		\draw [style=cut edge] (5) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b235.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, 0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (8) to (4);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b236.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (5) to (4);
		\draw [style=cut edge] (8) to (7);
		\draw [style=cut edge] (6) to (3);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b237.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (6) to (3);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b238.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (5) to (4);
		\draw [style=cut edge] (6) to (3);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b239.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (5);
		\draw [style=cut edge] (7) to (4);
		\draw [style=cut edge] (6) to (3);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b240.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (6) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b241.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=cut edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b242.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (6) to (2);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (4) to (3);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b243-line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (3);
		\draw [style=cut edge] (5) to (3);
		\draw [style=cut] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b243.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (3);
		\draw [style=cut edge] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b244.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b245.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=cut edge] (6) to (2);
		\draw [style={xcut edge 1/3}] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b246.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (4) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=cut edge] (6) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b247.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (8) to (7);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b248.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style={xcut edge 1/3}] (8) to (7);
		\draw [style=cut edge] (5) to (3);
		\draw [style=cut edge] (4) to (1);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b249.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (7) to (3);
		\draw [style=cut edge] (4) to (1);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (7) to (6);
		\draw [style=xcut edge] (5) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b250.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b251.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (5) to (3);
		\draw [style=cut edge] (4) to (1);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b252.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b253.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (4);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b254.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (0.5, 0.25) {};
		\node [style=dot] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (7) to (4);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b255.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (6) to (4);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b256.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (7) to (4);
		\draw [style=cut edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (4);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (6) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (3);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (7) to (3);
		\draw [style=cut edge] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (7) to (4);
		\draw [style=cut edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (0, 0.75) {};
		\node [style=dot] (8) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (6) to (2);
		\draw [style={xcut edge 1/3}] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=cut edge] (7) to (6);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (4) to (3);
		\draw [style=xcut edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (6) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (7) to (4);
		\draw [style=cut edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (6) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (6) to (3);
		\draw [style=cut edge] (7) to (5);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=xcut edge] (8) to (5);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=xcut edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (7) to (4);
		\draw [style=xcut edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (8) to (4);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (3);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b37.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (0.5, 0.25) {};
		\node [style=dot] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b39.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (3);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (6) to (4);
		\draw [style=xcut edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b40.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (5) to (3);
		\draw [style=cut edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b41.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (6) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b42.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (7) to (4);
		\draw [style=cut edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b43.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (6) to (2);
		\draw [style={xcut edge 1/3}] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b44.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (6) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (7) to (4);
		\draw [style=cut edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b45.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (6) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (7) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b46.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b47.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (7) to (5);
		\draw [style=cut edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b48.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (7);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b49.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (0.5, 0.25) {};
		\node [style=dot] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (3);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (0.5, 0.25) {};
		\node [style=dot] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=xcut edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b50.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (4) to (3);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b51.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (7) to (5);
		\draw [style=edge] (3) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=xcut edge] (8) to (5);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, -0.25) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (7) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=xcut edge] (5) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b53.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (7) to (5);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=xcut edge] (8) to (5);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b54.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (3) to (1);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (2);
		\draw [style=cut edge] (4) to (1);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b55.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (3) to (1);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b56.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b57.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (3) to (2);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=xcut edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (6) to (3);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b58.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, 0.75) {};
		\node [style=dot] (8) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style={xcut edge 1/3}] (8) to (5);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b59.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=xcut edge] (3) to (1);
		\draw [style=edge] (3) to (2);
		\draw [style=cut edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b60.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (7) to (4);
		\draw [style=xcut edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b61.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, 0.75) {};
		\node [style=dot] (8) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style={xcut edge 1/3}] (8) to (5);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b62.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (4) to (3);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b63.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (3);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b64.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b65.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b66.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=xcut edge] (8) to (5);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (7) to (3);
		\draw [style=cut edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b67.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b68.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, 0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (8) to (4);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b69.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=xcut edge] (5) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b70.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b71.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (7) to (3);
		\draw [style=cut edge] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b72.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (5) to (3);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b73.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (6) to (2);
		\draw [style={xcut edge 1/3}] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (3);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (8) to (4);
		\draw [style=cut edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b74.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (6) to (2);
		\draw [style={xcut edge 1/3}] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b75.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (6) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (7) to (5);
		\draw [style=cut edge] (8) to (6);
		\draw [style=cut edge] (7) to (4);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b76.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (6) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (6) to (3);
		\draw [style=cut edge] (7) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b77.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (3) to (1);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (8) to (5);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b78.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, 0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (4);
		\draw [style=xcut edge] (7) to (3);
		\draw [style=cut edge] (7) to (5);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b79.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (7) to (4);
		\draw [style=xcut edge] (6) to (3);
		\draw [style=cut edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (7) to (5);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=xcut edge] (6) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b80.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (3) to (2);
		\draw [style=cut edge] (8) to (7);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=xcut edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b81.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (4) to (3);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b82.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b83.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (4) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (7) to (3);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b84.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (7) to (4);
		\draw [style=xcut edge] (7) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b85.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b86.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (7) to (6);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=xcut edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b87.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b88.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.5, 0.25) {};
		\node [style=dot] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (3);
		\draw [style=cut edge] (7) to (6);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b89.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (0.5, 0.25) {};
		\node [style=dot] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (8) to (6);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (7) to (6);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (8) to (5);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (8) to (7);
		\draw [style=edge] (6) to (4);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (3) to (1);
		\draw [style=xcut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b90.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (8) to (7);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (3);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (7) to (5);
		\draw [style=edge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b91.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (0, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0, 0) {};
		\node [style=dot] (7) at (-0.25, -0.75) {};
		\node [style=dot] (8) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (3) to (1);
		\draw [style=xcut edge] (8) to (6);
		\draw [style=cut edge] (7) to (5);
		\draw [style=cut edge] (8) to (7);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (3) to (2);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b92.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, -0.75) {};
		\node [style=dot] (4) at (-0.5, 0.75) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (0.5, 0.75) {};
		\node [style=dot] (7) at (-0.5, 0) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (7) to (3);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=cut edge] (6) to (4);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b93.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=xcut edge] (8) to (5);
		\draw [style=cut edge] (7) to (6);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b94.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, 0.75) {};
		\node [style=dot] (8) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style={xcut edge 1/3}] (8) to (5);
		\draw [style=cut edge] (4) to (3);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b95.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (7) to (4);
		\draw [style=edge] (4) to (3);
		\draw [style=cut edge] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b96.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, 0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (5) to (2);
		\draw [style=cut edge] (7) to (3);
		\draw [style=cut edge] (8) to (4);
		\draw [style=xcut edge] (6) to (4);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (8) to (7);
		\draw [style=cut edge] (5) to (3);
		\draw [style=edge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b97.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.75) {};
		\node [style=dot] (6) at (0.75, 0.75) {};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style=cut edge] (3) to (1);
		\draw [style=cut edge] (8) to (7);
		\draw [style=xcut edge] (7) to (4);
		\draw [style=edge] (7) to (5);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (8) to (4);
		\draw [style=cut edge] (8) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b98.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.75, -0.75) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (4) to (1);
		\draw [style=xcut edge] (7) to (6);
		\draw [style=cut edge] (8) to (5);
		\draw [style=cut edge] (5) to (2);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (6) to (2);
		\draw [style=edge] (8) to (6);
		\draw [style=cut edge] (8) to (4);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (7) to (3);
		\draw [style=edge] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/b99.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (-1) at (-1.5, 0) {};
		\node [style=none] (-2) at (1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=dot] (3) at (-0.5, 0.75) {};
		\node [style=dot] (4) at (-0.5, -0.75) {};
		\node [style=dot] (5) at (0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, -0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=dot] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (-1.center) to (1);
		\draw [style=outgoing edge] (2) to (-2.center);
		\draw [style=edge] (6) to (2);
		\draw [style=xcut edge] (8) to (7);
		\draw [style=cut edge] (4) to (3);
		\draw [style=cut edge] (3) to (1);
		\draw [style=edge] (5) to (3);
		\draw [style=edge] (4) to (1);
		\draw [style=edge] (7) to (4);
		\draw [style=cut edge] (7) to (6);
		\draw [style=edge] (5) to (2);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/si/exx2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=dot] (1) at (-0.5, 0) {};
		\node [style=dot] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=dot] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=incoming edge] (0.center) to (1);
		\draw [style=xcut edge] (1) to (2);
		\draw [style=cut edge, bend left=60] (1) to (2);
		\draw [style=cut edge, bend right=60] (1) to (2);
		\draw [style=outgoing edge] (4) to (3.center);
		\draw [style=edge] (2) to (4);
		\draw [style=cut edge, bend left=75] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

